Adversarial Dependence Minimization

Minimally redundant representations are typically learned by minimizing feature covariance. However, covariance-based methods fail to eliminate all dependencies/redundancies, as linearly uncorrelated variables can still exhibit nonlinear relationships. To address this, we introduce ADM, a differentiable algorithm that minimizes statistical dependence between feature dimensions through an adversarial game: auxiliary networks identify dependencies, while the encoder removes them. We prove that mutual independence is achieved at the global optimum, empirically verify convergence, and study three potential applications: extending PCA to nonlinear decorrelation, improving generalization in image classification, and preventing dimensional collapse in self-supervised learning. By promoting statistically independent representations, ADM paves the way for learning more robust, compressed, and generalizable representations across diverse applications.

==> images/ADM_illustr_v2b.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.01449585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77257935)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ADM_illustr_v2b.pdf}}%
    \put(0.45808391,0.74707236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Repres. z\end{tabular}}}}%
    \put(0.6590567,0.66188217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task-specific loss\end{tabular}}}}%
    \put(0.48933045,0.00470068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}%
    \put(0.03052041,0.6467457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-0.00343396,0.6852182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ADM_illustr_v2b.pdf}}%
    \put(0.23030663,0.66217121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.21699566,0.49331207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predictors\end{tabular}}}}%
    \put(0.70598737,0.49331207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Probes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ADM_illustr_v2b.pdf}}%
  \end{picture}%
\endgroup%


==> images/TIN_convergence_dcor.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.5025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56936313)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TIN_convergence_dcor.pdf}}%
    \put(0.19937674,0.09128266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TIN_convergence_dcor.pdf}}%
    \put(0.34618642,0.09128266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TIN_convergence_dcor.pdf}}%
    \put(0.49299611,0.09128266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TIN_convergence_dcor.pdf}}%
    \put(0.63980577,0.09128266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TIN_convergence_dcor.pdf}}%
    \put(0.78661546,0.09128266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TIN_convergence_dcor.pdf}}%
    \put(0.93342509,0.09128266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.56640092,0.03689699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TIN_convergence_dcor.pdf}}%
    \put(0.17154402,0.15931024){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TIN_convergence_dcor.pdf}}%
    \put(0.17154402,0.23724314){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TIN_convergence_dcor.pdf}}%
    \put(0.17154402,0.31517602){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TIN_convergence_dcor.pdf}}%
    \put(0.17154402,0.39310891){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TIN_convergence_dcor.pdf}}%
    \put(0.17154402,0.4710418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.32\end{tabular}}}}%
    \put(0.05884012,0.34503136){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dCor$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TIN_convergence_dcor.pdf}}%
    \put(0.6346023,0.47473808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}decorrelation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TIN_convergence_dcor.pdf}}%
    \put(0.6346023,0.41637633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADM\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/TIN_convergence_loss.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.775884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5687449)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TIN_convergence_loss.pdf}}%
    \put(0.19180043,0.09118354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TIN_convergence_loss.pdf}}%
    \put(0.37090706,0.09118354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TIN_convergence_loss.pdf}}%
    \put(0.55001367,0.09118354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TIN_convergence_loss.pdf}}%
    \put(0.72912029,0.09118354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TIN_convergence_loss.pdf}}%
    \put(0.90822691,0.09118354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40000\end{tabular}}}}%
    \put(0.55001367,0.03685693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TIN_convergence_loss.pdf}}%
    \put(0.14608726,0.17225129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TIN_convergence_loss.pdf}}%
    \put(0.14608726,0.2392583){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TIN_convergence_loss.pdf}}%
    \put(0.14608726,0.30626535){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TIN_convergence_loss.pdf}}%
    \put(0.14608726,0.37327236){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TIN_convergence_loss.pdf}}%
    \put(0.14608726,0.44027939){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TIN_convergence_loss.pdf}}%
    \put(0.14608726,0.50728642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.05877623,0.34465672){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean squared error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TIN_convergence_loss.pdf}}%
    \put(0.79837019,0.19317156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADM\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/adversarial_indep_example_1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.73001099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72664717)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.52599387,0.69173381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Color\end{tabular}}}}%
    \put(0.25530534,0.63119726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}red\end{tabular}}}}%
    \put(0.53549252,0.63027056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}green\end{tabular}}}}%
    \put(0.84014454,0.62980721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adversarial_indep_example_1.pdf}}%
    \put(0.2080669,0.55564819){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{28.66}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny c}\end{tabular}}}}}%
    \put(0.22136502,0.5627606){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{23.63}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny l}\end{tabular}}}}}%
    \put(0.22829209,0.56602721){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{18.34}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny a}\end{tabular}}}}}%
    \put(0.24355944,0.57105455){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{11.88}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny s}\end{tabular}}}}}%
    \put(0.25646371,0.57378831){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{6.07}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny s}\end{tabular}}}}}%
    \put(0.27645722,0.57554903){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{-3.54}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adversarial_indep_example_1.pdf}}%
    \put(0.50600035,0.25750623){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{28.66}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny c}\end{tabular}}}}}%
    \put(0.51929847,0.26461864){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{23.63}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny l}\end{tabular}}}}}%
    \put(0.52622554,0.26788525){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{18.34}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny a}\end{tabular}}}}}%
    \put(0.54149289,0.27288942){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{11.88}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny s}\end{tabular}}}}}%
    \put(0.55439716,0.27564635){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{6.07}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny s}\end{tabular}}}}}%
    \put(0.57439068,0.27740707){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{-3.54}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adversarial_indep_example_1.pdf}}%
    \put(0.25379945,0.11259381){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large ?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adversarial_indep_example_1.pdf}}%
    \put(0.80075987,0.25878044){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{28.66}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny c}\end{tabular}}}}}%
    \put(0.81405798,0.26589285){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{23.63}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny l}\end{tabular}}}}}%
    \put(0.82098505,0.26915946){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{18.34}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny a}\end{tabular}}}}}%
    \put(0.8362524,0.2741868){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{11.88}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny s}\end{tabular}}}}}%
    \put(0.84915668,0.27692056){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{6.07}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny s}\end{tabular}}}}}%
    \put(0.86915019,0.27868128){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{-3.54}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 3}\end{tabular}}}}}%
    \put(0.03491335,0.24946713){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shape\end{tabular}}}}}%
    \put(0.09229914,0.39943005){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}square\end{tabular}}}}}%
    \put(0.09229914,0.09609858){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}triangle\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/dependence_example_1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03999329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96385542)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dependence_example_1.pdf}}%
    \put(0.30581818,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dependence_example_1.pdf}}%
    \put(0.56400001,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dependence_example_1.pdf}}%
    \put(0.82218187,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dependence_example_1.pdf}}%
    \put(0.53973629,0.07742033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rx_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dependence_example_1.pdf}}%
    \put(0.2507162,0.20456634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dependence_example_1.pdf}}%
    \put(0.2507162,0.48145573){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dependence_example_1.pdf}}%
    \put(0.2507162,0.75834511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dependence_example_1.pdf}}%
    \put(0.06116241,0.47858098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dependence_example_1.pdf}}%
  \end{picture}%
\endgroup%


==> images/dependence_example_2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03999329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96385542)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dependence_example_2.pdf}}%
    \put(0.30581818,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dependence_example_2.pdf}}%
    \put(0.56400001,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dependence_example_2.pdf}}%
    \put(0.82218187,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dependence_example_2.pdf}}%
    \put(0.53973629,0.07742033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rx_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dependence_example_2.pdf}}%
    \put(0.2507162,0.20456634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dependence_example_2.pdf}}%
    \put(0.2507162,0.48145573){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dependence_example_2.pdf}}%
    \put(0.2507162,0.75834511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dependence_example_2.pdf}}%
    \put(0.06116241,0.47858098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dependence_example_2.pdf}}%
  \end{picture}%
\endgroup%


==> images/dependence_example_3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03999329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96385542)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dependence_example_3.pdf}}%
    \put(0.30581818,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dependence_example_3.pdf}}%
    \put(0.56400001,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dependence_example_3.pdf}}%
    \put(0.82218187,0.13169994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dependence_example_3.pdf}}%
    \put(0.53973629,0.07742033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rx_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dependence_example_3.pdf}}%
    \put(0.2507162,0.20456634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dependence_example_3.pdf}}%
    \put(0.2507162,0.48145573){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dependence_example_3.pdf}}%
    \put(0.2507162,0.75834511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dependence_example_3.pdf}}%
    \put(0.06116241,0.47858098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dependence_example_3.pdf}}%
  \end{picture}%
\endgroup%


==> images/mean_indep_example.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.257862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69468152)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mean_indep_example.pdf}}%
    \put(0.12212805,0.06615064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mean_indep_example.pdf}}%
    \put(0.25186373,0.06615064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mean_indep_example.pdf}}%
    \put(0.38159942,0.06615064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mean_indep_example.pdf}}%
    \put(0.5113351,0.06615064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mean_indep_example.pdf}}%
    \put(0.64107078,0.06615064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mean_indep_example.pdf}}%
    \put(0.77080647,0.06615064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.44646726,0.02721025){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rx_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mean_indep_example.pdf}}%
    \put(0.10219967,0.09689507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mean_indep_example.pdf}}%
    \put(0.10219967,0.18950449){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mean_indep_example.pdf}}%
    \put(0.10219967,0.28211395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mean_indep_example.pdf}}%
    \put(0.10219967,0.37472338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mean_indep_example.pdf}}%
    \put(0.10219967,0.4673328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mean_indep_example.pdf}}%
    \put(0.10219967,0.55994225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mean_indep_example.pdf}}%
    \put(0.10219967,0.65255168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.04212984,0.38553941){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rx_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mean_indep_example.pdf}}%
    \put(0.85906011,0.09689507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mean_indep_example.pdf}}%
    \put(0.85906011,0.16357386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.048\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mean_indep_example.pdf}}%
    \put(0.85906011,0.23025264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mean_indep_example.pdf}}%
    \put(0.85906011,0.29693147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.144\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mean_indep_example.pdf}}%
    \put(0.85906011,0.36361024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.192\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mean_indep_example.pdf}}%
    \put(0.85906011,0.43028904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mean_indep_example.pdf}}%
    \put(0.85906011,0.49696783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.288\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mean_indep_example.pdf}}%
    \put(0.85906011,0.56364662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.336\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mean_indep_example.pdf}}%
    \put(0.85906011,0.63032541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.384\end{tabular}}}}%
    \put(0.97358155,0.38553943){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probability Density\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mean_indep_example.pdf}}%
  \end{picture}%
\endgroup%

